Value-based CTDE Methods in Symmetric Two-team Markov Game: from Cooperation to Team Competition

In this paper, we identify the best learning scenario to train a team of agents to compete against multiple possible strategies of opposing teams. We evaluate cooperative value-based methods in a mixed cooperative-competitive environment. We restrict ourselves to the case of a symmetric, partially observable, two-team Markov game. We selected three training methods based on the centralised training and decentralised execution (CTDE) paradigm: QMIX, MAVEN and QVMix. For each method, we considered three learning scenarios differentiated by the variety of team policies encountered during training. For our experiments, we modified the StarCraft Multi-Agent Challenge environment to create competitive environments where both teams could learn and compete simultaneously. Our results suggest that training against multiple evolving strategies achieves the best results when, for scoring their performances, teams are faced with several strategies.

==> fig_elo.tex <==
\captionsetup[subfigure]{justification=centering}
    \includegraphics[width=.95\textwidth]{figures/3m_tiny_six_qvmix_maven_qmix.pdf}
    \begin{subfigure}{.045\textwidth}
    \centering
    \caption*{}
    \end{subfigure}%
    \begin{subfigure}{.455\textwidth}
        \begin{subfigure}{.33\textwidth}
            \renewcommand\thesubfigure{\alph{subfigure}.1}
          \centering
          \caption{}
          \label{subfig:elo_no_h_methodQVMIX}
        \end{subfigure}%
        \begin{subfigure}{.33\textwidth}
        \addtocounter{subfigure}{-1}
            \renewcommand\thesubfigure{\alph{subfigure}.2}
          \centering
          \caption{}
          \label{subfig:elo_no_h_methodMAVEN}
        \end{subfigure}%
        \begin{subfigure}{.33\textwidth}
        \addtocounter{subfigure}{-1}
            \renewcommand\thesubfigure{\alph{subfigure}.3}
          \centering
          \caption{}
          \label{subfig:elo_no_h_methodQMIX}
        \end{subfigure}%
    \centering
    \addtocounter{subfigure}{-1}
    \caption{$3m$ map \textbf{without} heuristic.}
    \label{subfig:elo_no_h_3m}
    \end{subfigure}%
    \begin{subfigure}{.455\textwidth}
        \begin{subfigure}{.33\textwidth}
        \renewcommand\thesubfigure{\alph{subfigure}.1}
          \centering
          \caption{ }
          \label{subfig:elo_h_methodQVMIX}
        \end{subfigure}%
        \begin{subfigure}{.33\textwidth}
         \addtocounter{subfigure}{-1}
        \renewcommand\thesubfigure{\alph{subfigure}.2}
          \centering
          \caption{ }
          \label{subfig:elo_h_methodMAVEN}
        \end{subfigure}%
        \begin{subfigure}{.33\textwidth}
            \addtocounter{subfigure}{-1}
            \renewcommand\thesubfigure{\alph{subfigure}.3}
          \centering
          \caption{ }
          \label{subfig:elo_h_methodQMIX}
        \end{subfigure}%
    \centering
    \addtocounter{subfigure}{-1}
    \caption{$3m$ map \textbf{with} heuristic.}
     \label{subfig:elo_h_3m}
    \end{subfigure}%
    
    

    \includegraphics[width=.95\textwidth]{figures/3s5z_tiny_six_qvmix_maven_qmix.pdf}
    \begin{subfigure}{.045\textwidth}
    \centering
    \caption*{}
    \end{subfigure}%
    \begin{subfigure}{.455\textwidth}
        \begin{subfigure}{.33\textwidth}
            \renewcommand\thesubfigure{\alph{subfigure}.1}
          \centering
          \caption{}
          \label{subfig:3s5z_elo_no_h_methodQVMIX}
        \end{subfigure}%
        \begin{subfigure}{.33\textwidth}
        \addtocounter{subfigure}{-1}
            \renewcommand\thesubfigure{\alph{subfigure}.2}
          \centering
          \caption{}
          \label{subfig:3s5z_elo_no_h_methodMAVEN}
        \end{subfigure}%
        \begin{subfigure}{.33\textwidth}
        \addtocounter{subfigure}{-1}
            \renewcommand\thesubfigure{\alph{subfigure}.3}
          \centering
          \caption{}
          \label{subfig:3s5z_elo_no_h_methodQMIX}
        \end{subfigure}%
    \centering
    \addtocounter{subfigure}{-1}
    \caption{$3s5z$ map \textbf{without} heuristic.}
     \label{subfig:elo_no_h_3s5z}
    \end{subfigure}%
    \begin{subfigure}{.455\textwidth}
        \begin{subfigure}{.33\textwidth}
        \renewcommand\thesubfigure{\alph{subfigure}.1}
          \centering
          \caption{ }
          \label{subfig:3s5z_elo_h_methodQVMIX}
        \end{subfigure}%
        \begin{subfigure}{.33\textwidth}
         \addtocounter{subfigure}{-1}
        \renewcommand\thesubfigure{\alph{subfigure}.2}
          \centering
          \caption{ }
          \label{subfig:3s5z_elo_h_methodMAVEN}
        \end{subfigure}%
        \begin{subfigure}{.33\textwidth}
            \addtocounter{subfigure}{-1}
            \renewcommand\thesubfigure{\alph{subfigure}.3}
          \centering
          \caption{ }
          \label{subfig:3s5z_elo_h_methodQMIX}
        \end{subfigure}%
    \centering
    \addtocounter{subfigure}{-1}
    \caption{$3s5z$ map \textbf{with} heuristic.}
     \label{subfig:elo_h_3s5z}
    \end{subfigure}%
    
    \caption{Elo score box plots of 12 test populations. 
    Half of the experiments were performed in the $3m$ map, shown at the top (\ref{subfig:elo_no_h_3m}, \ref{subfig:elo_h_3m}) and the other half in the $3s5z$ map, shown at the bottom (\ref{subfig:elo_no_h_3s5z}, \ref{subfig:elo_no_h_3s5z}). 
    In each test population, teams are trained with the same method, which is either QVMix (\ref{subfig:elo_no_h_methodQVMIX}, \ref{subfig:elo_h_methodQVMIX},\ref{subfig:3s5z_elo_no_h_methodQVMIX}, \ref{subfig:3s5z_elo_h_methodQVMIX}), MAVEN (\ref{subfig:elo_no_h_methodMAVEN}, \ref{subfig:elo_h_methodMAVEN},\ref{subfig:3s5z_elo_no_h_methodMAVEN}, \ref{subfig:3s5z_elo_h_methodMAVEN}) or QMIX (\ref{subfig:elo_no_h_methodQMIX}, \ref{subfig:elo_h_methodQMIX},\ref{subfig:3s5z_elo_no_h_methodQMIX}, \ref{subfig:3s5z_elo_h_methodQMIX}).
    In \ref{subfig:elo_h_3m} and \ref{subfig:elo_h_3s5z}, the heuristic is present in the test population and a green line represents its Elo score.
    Box plots represent the distribution of the ELO scores of the teams trained either against the heuristic (\textbf{H}), in self-play (\textbf{S}), within a population (\textbf{P}) or the best of each training population (\textbf{BP}).
    For most methods, teams trained within a population achieved the highest Elo scores.
    Box plots present the median, the first quantile ($Q1$) and the third quantile ($Q3$). The reach of whiskers is defined by $1.7*(Q3-Q1)$.
    }
    \label{fig:elo_method}



==> fig_training.tex <==

\begin{subfigure}{\textwidth}
\includegraphics[width=\textwidth]{figures/tiny_heuristic_plot_qvmixmavenqmix.pdf}
    \begin{subfigure}{.05\textwidth}
    \centering
    \caption*{}
    \end{subfigure}%
    \begin{subfigure}{.31\textwidth}
    \renewcommand\thesubfigure{\alph{subfigure}.1}
      \centering
      \caption{QVMix}
      \label{subfig:vs_h_methodQVMIX}
    \end{subfigure}%
    \begin{subfigure}{.31\textwidth}
    \addtocounter{subfigure}{-1}
    \renewcommand\thesubfigure{\alph{subfigure}.2}
      \centering
      \caption{MAVEN}
      \label{subfig:vs_h_methodMAVEN}
    \end{subfigure}%
    \begin{subfigure}{.31\textwidth}
    \addtocounter{subfigure}{-1}
    \renewcommand\thesubfigure{\alph{subfigure}.3}
      \centering
      \caption{QMIX}
      \label{subfig:vs_h_methodQMIX}
    \end{subfigure}
\addtocounter{subfigure}{-1}
\caption{Win rates achieved against the heuristic in the $3m$ map.}    
\label{subfig:3m_vs_h}
\end{subfigure}
\begin{subfigure}{\textwidth}
    
    \includegraphics[width=\textwidth]{figures/3s5z_tiny_heuristic_plot_qvmixmavenqmix.pdf}
    \begin{subfigure}{.05\textwidth}
    \centering
    \caption*{}
    \end{subfigure}%
    \begin{subfigure}{.31\textwidth}
    \renewcommand\thesubfigure{\alph{subfigure}.1}
      \centering
      \caption{QVMix}
      \label{subfig:3s5z_vs_h_methodQVMIX}
    \end{subfigure}%
    \begin{subfigure}{.31\textwidth}
    \addtocounter{subfigure}{-1}
    \renewcommand\thesubfigure{\alph{subfigure}.2}
      \centering
      \caption{MAVEN}
      \label{subfig:3s5z_vs_h_methodMAVEN}
    \end{subfigure}%
    \begin{subfigure}{.31\textwidth}
    \addtocounter{subfigure}{-1}
    \renewcommand\thesubfigure{\alph{subfigure}.3}
      \centering
      \caption{QMIX}
      \label{subfig:3s5z_vs_h_methodQMIX}
    \end{subfigure}
\addtocounter{subfigure}{-1}
\caption{Win rates achieved against the heuristic in the $3s5z$ map. Note the change in scale of the y-axis.}
\label{subfig:3s5z_vsh}
\end{subfigure}
\begin{subfigure}{\textwidth}
    \includegraphics[width=\textwidth]{figures/tiny_perf_self_popu.pdf}
    \begin{subfigure}{.05\textwidth}
    \centering
    \caption*{}
    \end{subfigure}%
    \begin{subfigure}{.31\textwidth}
    \renewcommand\thesubfigure{\alph{subfigure}.1}
      \centering
      \caption{QVMix}
      \label{subfig:duo_methodQVMIX}
    \end{subfigure}%
    \begin{subfigure}{.31\textwidth}
    \addtocounter{subfigure}{-1}
    \renewcommand\thesubfigure{\alph{subfigure}.2}
      \centering
      \caption{MAVEN}
      \label{subfig:duo_methodMAVEN}
    \end{subfigure}%
    \begin{subfigure}{.31\textwidth}
    \addtocounter{subfigure}{-1}
    \renewcommand\thesubfigure{\alph{subfigure}.3}
      \centering
      \caption{QMIX}
      \label{subfig:duo_methodQMIX}
    \end{subfigure}
\addtocounter{subfigure}{-1}
\caption{Win rates achieved by teams trained in the $3m$ map against themselves.}
\label{subfig:3m_duo}
\end{subfigure}
\begin{subfigure}{\textwidth}
    \includegraphics[width=\textwidth]{figures/3s5z_tiny_perf_self_popu.pdf}
    \begin{subfigure}{.05\textwidth}
    \centering
    \caption*{}
    \end{subfigure}%
    \begin{subfigure}{.31\textwidth}
    \renewcommand\thesubfigure{\alph{subfigure}.1}
      \centering
      \caption{QVMix}
      \label{subfig:3s5z_duo_methodQVMIX}
    \end{subfigure}%
    \begin{subfigure}{.31\textwidth}
    \addtocounter{subfigure}{-1}
    \renewcommand\thesubfigure{\alph{subfigure}.2}
      \centering
      \caption{MAVEN}
      \label{subfig:3s5z_duo_methodMAVEN}
    \end{subfigure}%
    \begin{subfigure}{.31\textwidth}
    \addtocounter{subfigure}{-1}
    \renewcommand\thesubfigure{\alph{subfigure}.3}
      \centering
      \caption{QMIX}
      \label{subfig:3s5z_duo_methodQMIX}
    \end{subfigure}
\addtocounter{subfigure}{-1}
\caption{Win rates achieved by teams trained in the $3s5z$ map against themselves.}
\label{subfig:3s5z_duo}
\end{subfigure}

\caption{
Means of win rate achieved along training timesteps by confronting teams trained with the same method against the heuristic (\ref{subfig:3m_vs_h},\ref{subfig:3s5z_vsh}) or against other teams trained with a different learning scenario (\ref{subfig:3m_duo}, \ref{subfig:3s5z_duo}).
Teams are trained either with QVMix (\ref{subfig:vs_h_methodQVMIX}, \ref{subfig:duo_methodQVMIX},\ref{subfig:3s5z_vs_h_methodQVMIX}, \ref{subfig:3s5z_duo_methodQVMIX}), MAVEN (\ref{subfig:vs_h_methodMAVEN}, \ref{subfig:duo_methodMAVEN},\ref{subfig:3s5z_vs_h_methodMAVEN}, \ref{subfig:3s5z_duo_methodMAVEN}) or QMIX (\ref{subfig:vs_h_methodQMIX}, \ref{subfig:duo_methodQMIX},\ref{subfig:3s5z_vs_h_methodQMIX}, \ref{subfig:3s5z_duo_methodQMIX}).
Tests were performed in the $3m$ map, shown at the top, and in the $3s5z$ maps, shown at the bottom. 
In \ref{subfig:3m_vs_h} and \ref{subfig:3s5z_vsh}, win rates against the heuristic are presented in red, blue and green for teams trained against the heuristic, in self-play and within a population, respectively.
In \ref{subfig:3m_duo} and \ref{subfig:3s5z_duo}, win rates of teams trained within a population against teams trained in self-play are presented in green and against teams trained against the heuristic in black.
Win rates of teams trained in self-play against teams trained within a population are presented in blue and against teams trained against the heuristic in red.
Training against the heuristic achieves the best win rates against the heuristic with the lowest variance, but is the worst scenario when competing against other trained teams.
The error band is half the standard deviation.
} 
\label{fig:heuristic_plot}

==> tikz/indivQ.tex <==
\begin{tikzpicture}[node distance=.5cm]

\tikzstyle{netbox} = [rectangle, rounded corners, minimum width=2cm, minimum height=0.5cm,text centered, draw=red]
\tikzstyle{io} = [minimum width=0.2cm,minimum height=0.5cm, text centered]

\node (output_node) [io] {$\{Q_a(s_t, u^a_{j}) \forall u^a_j \in \mathcal{U}_a \}$};
\node (fctop) [netbox, below=of output_node, yshift=-0.3cm] {FC layer};
\node (rec_net) [netbox, below=of fctop, text width=2cm] {Reccurent layer};
\node (fcbot) [netbox, below=of rec_net] {FC layer};
\node (input_node) [io,below=of fcbot, yshift=-0.3cm] {$o^a_t, u^a_{t-1}$};
\node (input_rec) [io,left=of rec_net, xshift=-0.3cm] {$h_{t-1}$};
\node (output_rec) [io,right=of rec_net, xshift=+0.3cm] {$h_t$};

\draw [-Latex, thick] (input_node) -- (fcbot);
\draw [-Latex, thick] (fcbot) -- (rec_net);
\draw [-Latex, thick] (rec_net) -- (fctop);
\draw [-Latex, thick] (fctop) -- (output_node);
\draw [-Latex, thick] (input_rec) -- (rec_net);
\draw [-Latex, thick] (rec_net) -- (output_rec);

\draw[thick, rounded corners, draw=red, fill=red!50, opacity=0.2] ($(fctop.north west)+(-0.5,0.5)$) rectangle ($(fcbot.south east)+(0.5,-0.5)$);
\draw[thick, rounded corners, draw=red] ($(fctop.north west)+(-0.5,0.5)$) rectangle ($(fcbot.south east)+(0.5,-0.5)$);
\end{tikzpicture}

==> tikz/maven.tex <==
\begin{tikzpicture}[node distance=.5cm]

\tikzstyle{netbox} = [rectangle, rounded corners, minimum width=1.6cm, minimum height=0.7cm,text centered, draw=red]
\tikzstyle{netboxMaven} = [rectangle, rounded corners, minimum width=2cm, minimum height=0.7cm,text centered, draw=green]
\tikzstyle{io} = [text centered]

\node (output_node) [io] {$\{Q_a(s_t, u^a_{j}) \forall u^a_j \in \mathcal{U}_a \}$};
\node (fctop) [netbox, below=of output_node, yshift=-0.3cm] {FC layer};
\node (rec_net) [netbox, below=of fctop, text width=2cm] {Reccurent layer};
\node (fcbot) [netbox, below=of rec_net] {FC layer};
\node (intput_node) [io,below=of fcbot, yshift=-0cm] {$o^a_t, u^a_{t-1}$};
\node (input_rec) [io,left=of rec_net, xshift=-0.1cm] {$h_{t-1}$};
\node (output_rec) [io,right=of rec_net, xshift=+0.05cm] {$h_t$};

\draw [-Latex, thick] (intput_node) -- (fcbot);
\draw [-Latex, thick] (fcbot) -- (rec_net);
\draw [-Latex, thick] (rec_net) -- (fctop);
\draw [-Latex, thick] (fctop) -- (output_node);
\draw [-Latex, thick] (input_rec) -- (rec_net);
\draw [-Latex, thick] (rec_net) -- (output_rec);



\node (param_net) [netboxMaven, right=of fctop, xshift=1cm, text width=2.45cm] {Hypernetwork};
\node (latentvar) [io, right=of rec_net, xshift=.66cm, text width=2.5cm] {$z$};
\node (latent_net) [netboxMaven, right=of fcbot, xshift=1cm, text width=2.5cm] {Hierarchical policy network};
\node (intput_latent_1) [io,below=of latent_net, yshift=-0cm, xshift=-0.8cm] {$s_{t_0}$};
\node (intput_latent_2) [io,below=of latent_net, yshift=-0cm, xshift=0.8cm] {$x \sim P(x)$};
\draw [-Latex, thick] (param_net) -- (fctop);
\draw [-Latex, thick] (latentvar) -- (param_net);
\draw [-Latex, thick] (latent_net) -- (latentvar);
\draw [-Latex, thick] (intput_latent_1) -- (latent_net);
\draw [-Latex, thick] (intput_latent_2) -- (latent_net);


\draw[thick, rounded corners, draw=red, fill=red!50, opacity=0.2] ($(fctop.north)+(-1.5,0.3)$) rectangle ($(fcbot.south)+(1.5,-0.3)$);
%\draw[thick, rounded corners, draw=green, fill=green!80, opacity=0.2] ($(param_net.north)+(-1.5,0.3)$) rectangle ($(latent_net.south)+(1.5,-0.3)$);
\draw[thick, rounded corners, draw=red] ($(fctop.north)+(-1.5,0.3)$) rectangle ($(fcbot.south)+(1.5,-0.3)$);
\draw[thick, rounded corners, draw=green] ($(param_net.north)+(-1.5,0.3)$) rectangle ($(latent_net.south)+(1.5,-0.3)$);


\end{tikzpicture}

==> tikz/qmix.tex <==

\begin{tikzpicture}[node distance=.5cm]

\tikzstyle{netbox} = [rectangle, rounded corners, minimum width=1cm, minimum height=1cm, draw=blue]
\tikzstyle{mixerbox} = [rectangle, rounded corners, minimum width=4.5cm, minimum height=1.5cm, draw=blue]
\tikzstyle{indixQbox} = [rectangle, rounded corners, minimum width=1.3cm, minimum height=2cm, draw=red]
\tikzstyle{io} = [minimum width=0.2cm,minimum height=0.5cm]
\tikzstyle{emptynetbox} = [rectangle, rounded corners, minimum width=1cm, minimum height=1cm]

\node (output_node) [io] {$Q_{mix}(s_t, \mathbf{u_t})$};
\node (mixerbox) [mixerbox, below=of output_node, yshift=-0cm, label={[xshift=-1.4cm, yshift=-1cm]$Mixer$}] {};
\node (indivQbox1) [indixQbox, below=of mixerbox, xshift=-1.2cm, yshift=-.5cm, label={[xshift=-0.22cm, yshift=.2cm]$Q_{a_1}(s_t, u^1_t)$}] {$Q_{a_1}$};
\node (indivQboxn) [indixQbox, below=of mixerbox, xshift=1.2cm, yshift=-.5cm, label={[xshift=0.22cm, yshift=.2cm]$Q_{a_n}(s_t, u^n_t)$}] {$Q_{a_n}$};
\node (mixer_net) [netbox, below=of output_node, yshift=-0.3cm] {$h_m$};
\node (param_net) [netbox, right=of mixer_net] {$h_p$};
\node (param_net2) [emptynetbox, left=of mixer_net] {};


\node (intput_node1) [io,below=of indivQbox1, yshift=-0cm, label={[xshift=1.2cm, yshift=1.2cm]. . .}] {$o^{a_1}_t, u^a_{t-1}$};
\node (intput_noden) [io,below=of indivQboxn, yshift=-0cm] {$o^{a_n}_t, u^a_{t-1}$};
\node (intput_nodestate) [io, right=of param_net] {$s_t$};
\node (intput_nodestate2) [io, left=of param_net2] {};

\draw [-Latex, thick] (intput_node1) -- (indivQbox1);
\draw [-Latex, thick] (intput_noden) -- (indivQboxn);
\draw [-Latex, thick] (indivQbox1) --  (mixer_net);
\draw [-Latex, thick] (indivQboxn) -- (mixer_net);
\draw [-Latex, thick] (param_net) -- (mixer_net) node[midway, yshift=0.3cm] {$|.|$};
\draw [-Latex, thick] (intput_nodestate) -- (param_net);
\draw [-Latex, thick] (mixer_net) -- (output_node);

%\draw[thick, rounded corners, draw=blue, fill=blue!50, opacity=0.2] ($(mixerbox.north west)+(-0.5,0.5)$) rectangle ($(indivQboxn.south east)+(1,-0.5)$);
\draw[thick, rounded corners, draw=red, fill=red!50, opacity=0.2] ($(indivQbox1.north west)$) rectangle ($(indivQbox1.south east)$);
\draw[thick, rounded corners, draw=red, fill=red!50, opacity=0.2] ($(indivQboxn.north west)$) rectangle ($(indivQboxn.south east)$);
\end{tikzpicture}

==> tikz/qvmix.tex <==

\begin{tikzpicture}[node distance=.5cm]

\tikzstyle{netbox} = [rectangle, rounded corners, minimum width=1cm, minimum height=1cm, draw=blue]
\tikzstyle{mixerbox} = [rectangle, rounded corners, minimum width=4.5cm, minimum height=1.5cm, draw=blue]
\tikzstyle{indixQbox} = [rectangle, rounded corners, minimum width=1.3cm, minimum height=2cm, draw=red]
\tikzstyle{io} = [minimum width=0.2cm,minimum height=0.5cm]
\tikzstyle{emptynetbox} = [rectangle, rounded corners, minimum width=1cm, minimum height=1cm]

\node (output_node) [io] {$V_{mix}(s_t)$};
\node (mixerbox) [mixerbox, below=of output_node, yshift=-0cm, label={[xshift=-1.4cm, yshift=-1cm]$Mixer$}] {};
\node (indivQbox1) [indixQbox, below=of mixerbox, xshift=-1.2cm, yshift=-.5cm, label={[xshift=-0.22cm, yshift=.2cm]$V_{a_1}(s_t)$}] {$V_{a_1}$};
\node (indivQboxn) [indixQbox, below=of mixerbox, xshift=1.2cm, yshift=-.5cm, label={[xshift=0.22cm, yshift=.2cm]$V_{a_n}(s_t)$}] {$V_{a_n}$};
\node (mixer_net) [netbox, below=of output_node, yshift=-0.3cm] {$h_o$};
\node (param_net) [netbox, right=of mixer_net] {$h_p$};
\node (param_net2) [emptynetbox, left=of mixer_net] {};

\node (intput_node1) [io,below=of indivQbox1, yshift=-0cm, label={[xshift=1.2cm, yshift=1.2cm]. . .}] {$o^{a_1}_t, u^a_{t-1}$};
\node (intput_noden) [io,below=of indivQboxn, yshift=-0cm] {$o^{a_n}_t, u^a_{t-1}$};
\node (intput_nodestate) [io, right=of param_net] {$s_t$};
\node (intput_nodestate2) [io, left=of param_net2] {};

\draw [-Latex, thick] (intput_node1) -- (indivQbox1);
\draw [-Latex, thick] (intput_noden) -- (indivQboxn);
\draw [-Latex, thick] (indivQbox1) --  (mixer_net);
\draw [-Latex, thick] (indivQboxn) -- (mixer_net);
\draw [-Latex, thick] (param_net) -- (mixer_net) node[midway, yshift=0.3cm] {$|.|$};
\draw [-Latex, thick] (intput_nodestate) -- (param_net);
\draw [-Latex, thick] (mixer_net) -- (output_node);

%\draw[thick, rounded corners, draw=blue, fill=blue!50, opacity=0.2] ($(mixerbox.north west)+(-0.5,0.5)$) rectangle ($(indivQboxn.south east)+(1,-0.5)$);
\draw[thick, rounded corners, draw=red, fill=red!50, opacity=0.2] ($(indivQbox1.north west)$) rectangle ($(indivQbox1.south east)$);
\draw[thick, rounded corners, draw=red, fill=red!50, opacity=0.2] ($(indivQboxn.north west)$) rectangle ($(indivQboxn.south east)$);
\end{tikzpicture}
